Time Asymptotics and Entanglement Generation of Clifford Quantum Cellular Automata

We consider Clifford Quantum Cellular Automata (CQCAs) and their time evolution. CQCAs are an especially simple type of Quantum Cellular Automata, yet they show complex asymptotics and can even be a basic ingredient for universal quantum computation. In this work we study the time evolution of different classes of CQCAs. We distinguish between periodic CQCAs, fractal CQCAs and CQCAs with gliders. We then identify invariant states and study convergence properties of classes of states, like quasifree and stabilizer states. Finally we consider the generation of entanglement analytically and numerically for stabilizer and quasifree states.

==> graphics_pstricks/bipartite_stab.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bipartite_stab.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sun May 31 17:00:48 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (bipartite_stab.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (Johannes Gütschow,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun May 31 17:00:48 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF7 {sqrt} bind def	% sqrt(x)
/cF5 {dup dup mul mul} bind def	% x^3
/cF15 {360 mul sin} bind def	% sin(360x)
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 div def
/ColorSpace (RGB) def
Color true and { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UL
LTb
1140 640 M
31 0 V
5809 0 R
-31 0 V
1140 739 M
63 0 V
5777 0 R
-63 0 V
1140 838 M
31 0 V
5809 0 R
-31 0 V
1140 937 M
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
1140 1730 M
63 0 V
5777 0 R
-63 0 V
-5777 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
63 0 V
5777 0 R
-63 0 V
-5777 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
stroke 1171 3215 M
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
63 0 V
5777 0 R
-63 0 V
1140 3810 M
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
31 0 V
5809 0 R
-31 0 V
-5809 99 R
63 0 V
5777 0 R
-63 0 V
-5777 99 R
31 0 V
5809 0 R
-31 0 V
1140 640 M
0 31 V
0 4129 R
0 -31 V
1405 640 M
0 63 V
0 4097 R
0 -63 V
1671 640 M
0 31 V
0 4129 R
0 -31 V
1936 640 M
0 31 V
0 4129 R
0 -31 V
2202 640 M
0 31 V
0 4129 R
0 -31 V
2467 640 M
0 31 V
0 4129 R
0 -31 V
2733 640 M
0 63 V
0 4097 R
0 -63 V
2998 640 M
0 31 V
0 4129 R
0 -31 V
3264 640 M
0 31 V
0 4129 R
0 -31 V
3529 640 M
0 31 V
stroke 3529 671 M
0 4129 R
0 -31 V
3795 640 M
0 31 V
0 4129 R
0 -31 V
4060 640 M
0 63 V
0 4097 R
0 -63 V
4325 640 M
0 31 V
0 4129 R
0 -31 V
4591 640 M
0 31 V
0 4129 R
0 -31 V
4856 640 M
0 31 V
0 4129 R
0 -31 V
5122 640 M
0 31 V
0 4129 R
0 -31 V
5387 640 M
0 63 V
0 4097 R
0 -63 V
5653 640 M
0 31 V
0 4129 R
0 -31 V
5918 640 M
0 31 V
0 4129 R
0 -31 V
6184 640 M
0 31 V
0 4129 R
0 -31 V
6449 640 M
0 31 V
0 4129 R
0 -31 V
6715 640 M
0 63 V
0 4097 R
0 -63 V
6980 640 M
0 31 V
0 4129 R
0 -31 V
stroke
1140 4800 N
0 -4160 V
5840 0 V
0 4160 V
-5840 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
2.000 UL
LT3
LC0 setrgbcolor
LTb
LT3
LC0 setrgbcolor
4193 4601 M
543 0 V
1405 838 M
266 -99 V
265 0 V
266 99 V
265 99 V
266 99 V
265 99 V
266 99 V
265 99 V
266 99 V
265 99 V
265 99 V
266 100 V
265 99 V
266 99 V
265 99 V
266 99 V
265 99 V
266 99 V
265 99 V
266 99 V
1405 838 TriDF
1671 739 TriDF
1936 739 TriDF
2202 838 TriDF
2467 937 TriDF
2733 1036 TriDF
2998 1135 TriDF
3264 1234 TriDF
3529 1333 TriDF
3795 1432 TriDF
4060 1531 TriDF
4325 1630 TriDF
4591 1730 TriDF
4856 1829 TriDF
5122 1928 TriDF
5387 2027 TriDF
5653 2126 TriDF
5918 2225 TriDF
6184 2324 TriDF
6449 2423 TriDF
6715 2522 TriDF
4464 4601 TriDF
1.000 UP
2.000 UL
LT3
LC1 setrgbcolor
LTb
LT3
LC1 setrgbcolor
4193 4401 M
543 0 V
1405 838 M
266 99 V
265 198 V
266 198 V
265 198 V
266 199 V
265 198 V
266 198 V
265 198 V
266 198 V
265 198 V
265 198 V
266 198 V
265 198 V
266 198 V
265 198 V
266 199 V
265 198 V
266 198 V
265 198 V
266 198 V
1405 838 TriU
1671 937 TriU
1936 1135 TriU
2202 1333 TriU
2467 1531 TriU
2733 1730 TriU
2998 1928 TriU
3264 2126 TriU
3529 2324 TriU
3795 2522 TriU
4060 2720 TriU
4325 2918 TriU
4591 3116 TriU
4856 3314 TriU
5122 3512 TriU
5387 3710 TriU
5653 3909 TriU
5918 4107 TriU
6184 4305 TriU
6449 4503 TriU
6715 4701 TriU
4464 4401 TriU
1.000 UP
2.000 UL
LT3
LC2 setrgbcolor
LTb
LT3
LC2 setrgbcolor
4193 4201 M
543 0 V
1405 838 M
266 -99 V
265 99 V
266 99 V
265 99 V
266 99 V
265 99 V
266 99 V
265 99 V
266 99 V
265 99 V
265 100 V
266 99 V
265 99 V
266 99 V
265 99 V
266 99 V
265 99 V
266 99 V
265 99 V
266 99 V
1405 838 Crs
1671 739 Crs
1936 838 Crs
2202 937 Crs
2467 1036 Crs
2733 1135 Crs
2998 1234 Crs
3264 1333 Crs
3529 1432 Crs
3795 1531 Crs
4060 1630 Crs
4325 1730 Crs
4591 1829 Crs
4856 1928 Crs
5122 2027 Crs
5387 2126 Crs
5653 2225 Crs
5918 2324 Crs
6184 2423 Crs
6449 2522 Crs
6715 2621 Crs
4464 4201 Crs
1.000 UP
2.000 UL
LT3
LC3 setrgbcolor
LTb
LT3
LC3 setrgbcolor
4193 4001 M
543 0 V
1405 838 M
266 297 V
1936 838 L
266 297 V
2467 838 L
266 297 V
2998 838 L
266 297 V
3529 838 L
266 297 V
4060 838 L
265 297 V
4591 838 L
265 297 V
5122 838 L
265 297 V
5653 838 L
265 297 V
6184 838 L
265 297 V
6715 838 L
1405 838 Box
1671 1135 Box
1936 838 Box
2202 1135 Box
2467 838 Box
2733 1135 Box
2998 838 Box
3264 1135 Box
3529 838 Box
3795 1135 Box
4060 838 Box
4325 1135 Box
4591 838 Box
4856 1135 Box
5122 838 Box
5387 1135 Box
5653 838 Box
5918 1135 Box
6184 838 Box
6449 1135 Box
6715 838 Box
4464 4001 Box
1.000 UL
LTb
1140 4800 N
0 -4160 V
5840 0 V
0 4160 V
-5840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
  \put(4073,4001){\makebox(0,0)[r]{\strut{}periodic CQCA, $\tr=0$}}%
  \put(4073,4201){\makebox(0,0)[r]{\strut{}$\fractal$, $\tr=\varia^{-1}+1+\varia$}}%
  \put(4073,4401){\makebox(0,0)[r]{\strut{}2-step glider CQCA, $\tr=\varia^{-2}+\varia^2$}}%
  \put(4073,4601){\makebox(0,0)[r]{\strut{}$\glider$, $\tr=\varia^{-1}+\varia$}}%
  \put(4060,140){\makebox(0,0){\strut{}$t$}}%
  \put(440,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E(t)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6715,440){\makebox(0,0){\strut{} 20}}%
  \put(5387,440){\makebox(0,0){\strut{} 15}}%
  \put(4060,440){\makebox(0,0){\strut{} 10}}%
  \put(2733,440){\makebox(0,0){\strut{} 5}}%
  \put(1405,440){\makebox(0,0){\strut{} 0}}%
  \put(1020,4701){\makebox(0,0)[r]{\strut{} 40}}%
  \put(1020,3710){\makebox(0,0)[r]{\strut{} 30}}%
  \put(1020,2720){\makebox(0,0)[r]{\strut{} 20}}%
  \put(1020,1730){\makebox(0,0)[r]{\strut{} 10}}%
  \put(1020,739){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> graphics_pstricks/laufer.tex <==
% Generated with LaTeXDraw 2.0.0
% Wed Feb 04 17:30:17 CET 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3192188)(11.130938,1.3492187)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](2.6799376,-0.9102188)(2.3219376,-1.2682188)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](2.6799376,-0.51021874)(2.3219376,-0.8682188)
\psline[linewidth=0.02cm](5.1209373,0.8907812)(7.9209375,0.8907812)
\psline[linewidth=0.02cm](6.7209377,1.2907813)(6.7209377,0.8907812)
\psline[linewidth=0.02cm](7.1209373,1.2907813)(7.1209373,0.8907812)
\psline[linewidth=0.02cm](7.5209374,1.2907813)(7.5209374,0.8907812)
\psline[linewidth=0.02cm](7.9209375,1.2907813)(7.9209375,0.8907812)
\psline[linewidth=0.02cm](6.3209376,1.2907813)(6.3209376,0.8907812)
\psline[linewidth=0.02cm](5.9209375,1.2907813)(5.9209375,0.8907812)
\psline[linewidth=0.02cm](5.5209374,1.2907813)(5.5209374,0.8907812)
\psline[linewidth=0.02cm](5.1209373,1.2907813)(5.1209373,0.8907812)
\psline[linewidth=0.02cm](8.720938,0.8907812)(11.120937,0.8907812)
\psline[linewidth=0.02cm](9.120937,1.2907813)(9.120937,0.8907812)
\psline[linewidth=0.02cm](9.520938,1.2907813)(9.520938,0.8907812)
\psline[linewidth=0.02cm](9.920938,1.2907813)(9.920938,0.8907812)
\psline[linewidth=0.02cm](10.320937,1.2907813)(10.320937,0.8907812)
\psline[linewidth=0.02cm](10.720938,1.2907813)(10.720938,0.8907812)
\psline[linewidth=0.02cm](8.720938,1.2907813)(8.720938,0.8907812)
\psline[linewidth=0.02cm](11.120937,1.2907813)(11.120937,0.8907812)
\psline[linewidth=0.02cm](0.7209375,0.8907812)(4.3209376,0.8907812)
\psline[linewidth=0.02cm](0.5209375,0.69078124)(0.5209375,-1.3092188)
\psline[linewidth=0.02cm](2.3209374,1.2907813)(2.3209374,0.8907812)
\psline[linewidth=0.02cm](2.7209375,1.2907813)(2.7209375,0.8907812)
\psline[linewidth=0.02cm](3.1209376,1.2907813)(3.1209376,0.8907812)
\psline[linewidth=0.02cm](3.5209374,1.2907813)(3.5209374,0.8907812)
\psline[linewidth=0.02cm](3.9209375,1.2907813)(3.9209375,0.8907812)
\psline[linewidth=0.02cm](4.3209376,1.2907813)(4.3209376,0.8907812)
\psline[linewidth=0.02cm](1.9209375,1.2907813)(1.9209375,0.8907812)
\psline[linewidth=0.02cm](1.5209374,1.2907813)(1.5209374,0.8907812)
\psline[linewidth=0.02cm](1.1209375,1.2907813)(1.1209375,0.8907812)
\psline[linewidth=0.02cm](0.7209375,1.2907813)(0.7209375,0.69078124)
\psline[linewidth=0.02cm](0.5209375,-0.9092187)(0.1209375,-0.9092187)
\psline[linewidth=0.02cm](0.5209375,-1.3092188)(0.1209375,-1.3092188)
\psline[linewidth=0.02cm](0.1209375,-0.50921875)(0.5209375,-0.50921875)
\psline[linewidth=0.02cm](0.5209375,-0.10921875)(0.1209375,-0.10921875)
\psline[linewidth=0.02cm](0.1209375,0.29078126)(0.5209375,0.29078126)
\psline[linewidth=0.02cm](0.1209375,0.69078124)(0.7209375,0.69078124)
\psline[linewidth=0.02cm](0.1209375,1.2907813)(0.7209375,0.69078124)
\usefont{T1}{ptm}{m}{n}
\rput(0.52234375,1.1607813){$x$}
\usefont{T1}{ptm}{m}{n}
\rput(0.19234376,0.88078123){$t$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4979687,1.1007812){0}
\usefont{T1}{ptm}{m}{n}
\rput(2.8678124,1.1007812){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.2995312,1.1007812){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.6885939,1.1007812){3}
\usefont{T1}{ptm}{m}{n}
\rput(4.101875,1.1007812){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.1415625,1.1007812){-1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7560937,1.1007812){-2}
\usefont{T1}{ptm}{m}{n}
\rput(1.3485937,1.1007812){-3}
\usefont{T1}{ptm}{m}{n}
\rput(0.9373438,1.1007812){-4}
\usefont{T1}{ptm}{m}{n}
\rput(0.29796875,-1.0992187){0}
\usefont{T1}{ptm}{m}{n}
\rput(0.2678125,-0.69921875){1}
\usefont{T1}{ptm}{m}{n}
\rput(0.29953125,-0.29921874){2}
\usefont{T1}{ptm}{m}{n}
\rput(0.28859374,0.10078125){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.301875,0.50078124){4}
\usefont{T1}{ptm}{m}{n}
\rput(4.662344,-0.39921874){$\bigodot$}
\usefont{T1}{ptm}{m}{n}
\rput(8.415781,-0.39921874){=}
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](2.2799375,0.28978124)(1.9219375,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](1.8799375,-0.11021875)(1.5219375,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](3.4799376,-0.11021875)(3.1219375,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](3.0799375,0.28978124)(2.7219374,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](2.6799376,-0.11021875)(2.3219376,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](3.0799375,-0.51021874)(2.7219374,-0.8682188)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](2.2799375,-0.51021874)(1.9219375,-0.8682188)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](1.4799376,0.28978124)(1.1219375,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](3.8799374,0.28978124)(3.5219376,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](6.6799374,-0.51021874)(6.3219376,-0.8682188)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](2.2799375,-0.11021875)(1.9219375,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](3.0799375,-0.11021875)(2.7219374,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](1.4799376,0.68978125)(1.1219375,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](1.8799375,0.28978124)(1.5219375,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](2.2799375,0.68978125)(1.9219375,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](3.0799375,0.68978125)(2.7219374,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](3.4799376,0.28978124)(3.1219375,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](3.8799374,0.68978125)(3.5219376,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](6.6799374,-0.9102188)(6.3219376,-1.2682188)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](6.2799373,0.28978124)(5.9219375,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](6.6799374,-0.11021875)(6.3219376,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](7.0799375,0.28978124)(6.7219377,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](2.6799376,0.28978124)(2.3219376,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](6.2799373,-0.11021875)(5.9219375,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](5.8799376,0.28978124)(5.5219374,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](6.6799374,0.28978124)(6.3219376,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](7.0799375,-0.11021875)(6.7219377,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](7.4799376,0.28978124)(7.1219373,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](5.4799376,0.68978125)(5.1219373,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](6.2799373,0.68978125)(5.9219375,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](7.0799375,0.68978125)(6.7219377,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](7.8799376,0.68978125)(7.5219374,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](6.2799373,0.28978124)(5.9219375,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](5.8799376,0.68978125)(5.5219374,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](6.6799374,0.68978125)(6.3219376,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](7.4799376,0.68978125)(7.1219373,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](9.479938,-0.9102188)(9.121938,-1.2682188)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](9.479938,-0.51021874)(9.121938,-0.8682188)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](9.879937,-0.51021874)(9.521937,-0.8682188)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](9.879937,-0.11021875)(9.521937,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](10.279938,-0.11021875)(9.921938,-0.46821874)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](10.279938,0.28978124)(9.921938,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](10.679937,0.28978124)(10.321938,-0.06821875)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](10.679937,0.68978125)(10.321938,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](11.079938,0.68978125)(10.721937,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=blue](9.079938,-0.9102188)(8.721937,-1.2682188)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](1.0799375,0.68978125)(0.7219375,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](2.6799376,0.68978125)(2.3219376,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](1.8799375,0.68978125)(1.5219375,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](3.4799376,0.68978125)(3.1219375,0.33178124)
\psframe[linewidth=0.0020,framearc=0.4520202,dimen=outer,fillstyle=solid,fillcolor=yellow](4.2799373,0.68978125)(3.9219375,0.33178124)
\usefont{T1}{ptm}{m}{n}
\rput(5.3373437,1.1007812){-4}
\usefont{T1}{ptm}{m}{n}
\rput(5.748594,1.1007812){-3}
\usefont{T1}{ptm}{m}{n}
\rput(6.1560936,1.1007812){-2}
\usefont{T1}{ptm}{m}{n}
\rput(6.5415626,1.1007812){-1}
\usefont{T1}{ptm}{m}{n}
\rput(6.897969,1.1007812){0}
\usefont{T1}{ptm}{m}{n}
\rput(7.2678127,1.1007812){1}
\usefont{T1}{ptm}{m}{n}
\rput(7.699531,1.1007812){2}
\usefont{T1}{ptm}{m}{n}
\rput(10.901875,1.1007812){4}
\usefont{T1}{ptm}{m}{n}
\rput(10.488594,1.1007812){3}
\usefont{T1}{ptm}{m}{n}
\rput(10.099531,1.1007812){2}
\usefont{T1}{ptm}{m}{n}
\rput(9.667812,1.1007812){1}
\usefont{T1}{ptm}{m}{n}
\rput(9.297969,1.1007812){0}
\usefont{T1}{ptm}{m}{n}
\rput(8.941563,1.1007812){-1}
\end{pspicture} 
}



==> graphics_pstricks/qf-variable-a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qf-variable-a.tex
%%Creator: gnuplot 4.2 patchlevel 3 
%%CreationDate: Wed Feb  4 17:43:32 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (qf-variable-a.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 3 )
  /Author (johannes)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Feb  4 17:43:32 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF7 {sqrt} bind def	% sqrt(x)
/cF5 {dup dup mul mul} bind def	% x^3
/cF15 {360 mul sin} bind def	% sin(360x)
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 div def
/ColorSpace (RGB) def
Color true and { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UL
LTb
1020 620 M
63 0 V
5777 0 R
-63 0 V
1020 661 M
31 0 V
5809 0 R
-31 0 V
1020 702 M
31 0 V
5809 0 R
-31 0 V
1020 743 M
31 0 V
5809 0 R
-31 0 V
1020 783 M
31 0 V
5809 0 R
-31 0 V
1020 824 M
31 0 V
5809 0 R
-31 0 V
1020 865 M
31 0 V
5809 0 R
-31 0 V
1020 906 M
31 0 V
5809 0 R
-31 0 V
1020 947 M
31 0 V
5809 0 R
-31 0 V
1020 987 M
31 0 V
5809 0 R
-31 0 V
-5809 41 R
63 0 V
5777 0 R
-63 0 V
-5777 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
63 0 V
5777 0 R
-63 0 V
-5777 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
1051 1681 L
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
63 0 V
5777 0 R
-63 0 V
-5777 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
63 0 V
5777 0 R
-63 0 V
-5777 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
63 0 V
5777 0 R
-63 0 V
-5777 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
6829 2741 L
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
63 0 V
5777 0 R
-63 0 V
-5777 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
63 0 V
5777 0 R
-63 0 V
-5777 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
1051 3842 L
5809 0 R
-31 0 V
-5809 41 R
63 0 V
5777 0 R
-63 0 V
-5777 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
63 0 V
5777 0 R
-63 0 V
-5777 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
-5809 40 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
63 0 V
5777 0 R
-63 0 V
-5777 41 R
31 0 V
5809 0 R
-31 0 V
-5809 41 R
31 0 V
5809 0 R
-31 0 V
1020 600 M
0 31 V
0 4169 R
0 -31 V
1073 600 M
0 63 V
0 4137 R
0 -63 V
1125 600 M
0 31 V
0 4169 R
1125 4769 L
1178 600 M
0 31 V
0 4169 R
0 -31 V
1230 600 M
0 31 V
0 4169 R
0 -31 V
1283 600 M
0 31 V
0 4169 R
0 -31 V
1336 600 M
0 31 V
0 4169 R
0 -31 V
1388 600 M
0 31 V
0 4169 R
0 -31 V
1441 600 M
0 31 V
0 4169 R
0 -31 V
1494 600 M
0 31 V
0 4169 R
0 -31 V
1546 600 M
0 31 V
0 4169 R
0 -31 V
1599 600 M
0 63 V
0 4137 R
0 -63 V
1651 600 M
0 31 V
0 4169 R
0 -31 V
1704 600 M
0 31 V
0 4169 R
0 -31 V
1757 600 M
0 31 V
0 4169 R
0 -31 V
1809 600 M
0 31 V
0 4169 R
0 -31 V
1862 600 M
0 31 V
0 4169 R
0 -31 V
1914 600 M
0 31 V
0 4169 R
0 -31 V
1967 600 M
0 31 V
0 4169 R
0 -31 V
2020 600 M
0 31 V
0 4169 R
0 -31 V
2072 600 M
0 31 V
0 4169 R
0 -31 V
2125 600 M
0 63 V
0 4137 R
0 -63 V
2177 600 M
0 31 V
0 4169 R
0 -31 V
2230 600 M
0 31 V
0 4169 R
0 -31 V
2283 600 M
0 31 V
0 4169 R
0 -31 V
2335 600 M
0 31 V
0 4169 R
0 -31 V
2388 600 M
0 31 V
0 4169 R
0 -31 V
2441 600 M
0 31 V
0 4169 R
0 -31 V
2493 600 M
0 31 V
0 4169 R
0 -31 V
2546 600 M
2546 631 L
0 4169 R
0 -31 V
2598 600 M
0 31 V
0 4169 R
0 -31 V
2651 600 M
0 63 V
0 4137 R
0 -63 V
2704 600 M
0 31 V
0 4169 R
0 -31 V
2756 600 M
0 31 V
0 4169 R
0 -31 V
2809 600 M
0 31 V
0 4169 R
0 -31 V
2861 600 M
0 31 V
0 4169 R
0 -31 V
2914 600 M
0 31 V
0 4169 R
0 -31 V
2967 600 M
0 31 V
0 4169 R
0 -31 V
3019 600 M
0 31 V
0 4169 R
0 -31 V
3072 600 M
0 31 V
0 4169 R
0 -31 V
3125 600 M
0 31 V
0 4169 R
0 -31 V
3177 600 M
0 63 V
0 4137 R
0 -63 V
3230 600 M
0 31 V
0 4169 R
0 -31 V
3282 600 M
0 31 V
0 4169 R
0 -31 V
3335 600 M
0 31 V
0 4169 R
0 -31 V
3388 600 M
0 31 V
0 4169 R
0 -31 V
3440 600 M
0 31 V
0 4169 R
0 -31 V
3493 600 M
0 31 V
0 4169 R
0 -31 V
3545 600 M
0 31 V
0 4169 R
0 -31 V
3598 600 M
0 31 V
0 4169 R
0 -31 V
3651 600 M
0 31 V
0 4169 R
0 -31 V
3703 600 M
0 63 V
0 4137 R
0 -63 V
3756 600 M
0 31 V
0 4169 R
0 -31 V
3808 600 M
0 31 V
0 4169 R
0 -31 V
3861 600 M
0 31 V
0 4169 R
0 -31 V
3914 600 M
0 31 V
0 4169 R
3914 4769 L
3966 600 M
0 31 V
0 4169 R
0 -31 V
4019 600 M
0 31 V
0 4169 R
0 -31 V
4072 600 M
0 31 V
0 4169 R
0 -31 V
4124 600 M
0 31 V
0 4169 R
0 -31 V
4177 600 M
0 31 V
0 4169 R
0 -31 V
4229 600 M
0 63 V
0 4137 R
0 -63 V
4282 600 M
0 31 V
0 4169 R
0 -31 V
4335 600 M
0 31 V
0 4169 R
0 -31 V
4387 600 M
0 31 V
0 4169 R
0 -31 V
4440 600 M
0 31 V
0 4169 R
0 -31 V
4492 600 M
0 31 V
0 4169 R
0 -31 V
4545 600 M
0 31 V
0 4169 R
0 -31 V
4598 600 M
0 31 V
0 4169 R
0 -31 V
4650 600 M
0 31 V
0 4169 R
0 -31 V
4703 600 M
0 31 V
0 4169 R
0 -31 V
4755 600 M
0 63 V
0 4137 R
0 -63 V
4808 600 M
0 31 V
0 4169 R
0 -31 V
4861 600 M
0 31 V
0 4169 R
0 -31 V
4913 600 M
0 31 V
0 4169 R
0 -31 V
4966 600 M
0 31 V
0 4169 R
0 -31 V
5019 600 M
0 31 V
0 4169 R
0 -31 V
5071 600 M
0 31 V
0 4169 R
0 -31 V
5124 600 M
0 31 V
0 4169 R
0 -31 V
5176 600 M
0 31 V
0 4169 R
0 -31 V
5229 600 M
0 31 V
0 4169 R
0 -31 V
5282 600 M
0 63 V
0 4137 R
0 -63 V
5334 600 M
5334 631 L
0 4169 R
0 -31 V
5387 600 M
0 31 V
0 4169 R
0 -31 V
5439 600 M
0 31 V
0 4169 R
0 -31 V
5492 600 M
0 31 V
0 4169 R
0 -31 V
5545 600 M
0 31 V
0 4169 R
0 -31 V
5597 600 M
0 31 V
0 4169 R
0 -31 V
5650 600 M
0 31 V
0 4169 R
0 -31 V
5703 600 M
0 31 V
0 4169 R
0 -31 V
5755 600 M
0 31 V
0 4169 R
0 -31 V
5808 600 M
0 63 V
0 4137 R
0 -63 V
5860 600 M
0 31 V
0 4169 R
0 -31 V
5913 600 M
0 31 V
0 4169 R
0 -31 V
5966 600 M
0 31 V
0 4169 R
0 -31 V
6018 600 M
0 31 V
0 4169 R
0 -31 V
6071 600 M
0 31 V
0 4169 R
0 -31 V
6123 600 M
0 31 V
0 4169 R
0 -31 V
6176 600 M
0 31 V
0 4169 R
0 -31 V
6229 600 M
0 31 V
0 4169 R
0 -31 V
6281 600 M
0 31 V
0 4169 R
0 -31 V
6334 600 M
0 63 V
0 4137 R
0 -63 V
6386 600 M
0 31 V
0 4169 R
0 -31 V
6439 600 M
0 31 V
0 4169 R
0 -31 V
6492 600 M
0 31 V
0 4169 R
0 -31 V
6544 600 M
0 31 V
0 4169 R
0 -31 V
6597 600 M
0 31 V
0 4169 R
0 -31 V
6650 600 M
0 31 V
0 4169 R
0 -31 V
6702 600 M
0 31 V
0 4169 R
6702 4769 L
6755 600 M
0 31 V
0 4169 R
0 -31 V
6807 600 M
0 31 V
0 4169 R
0 -31 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
stroke
1020 4800 N
0 -4200 V
5840 0 V
0 4200 V
-5840 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT3
LC0 setrgbcolor
LTb
LT3
LC0 setrgbcolor
1988 4394 M
543 0 V
1073 620 M
52 41 V
53 41 V
52 41 V
53 40 V
53 41 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 41 V
53 41 V
53 40 V
52 41 V
53 41 V
52 41 V
53 41 V
53 40 V
52 41 V
53 41 V
52 41 V
53 40 V
53 41 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 41 V
53 41 V
53 40 V
52 41 V
53 41 V
52 41 V
53 41 V
53 40 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 41 V
53 41 V
53 40 V
52 41 V
53 41 V
52 41 V
53 41 V
53 40 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 41 V
53 41 V
53 40 V
52 41 V
53 41 V
52 41 V
53 41 V
53 40 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 41 V
53 41 V
53 40 V
52 41 V
53 41 V
53 41 V
52 41 V
53 40 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 41 V
53 41 V
53 41 V
52 40 V
53 41 V
52 0 V
53 0 V
6492 4698 L
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
1073 620 TriDF
1125 661 TriDF
1178 702 TriDF
1230 743 TriDF
1283 783 TriDF
1336 824 TriDF
1388 865 TriDF
1441 906 TriDF
1494 947 TriDF
1546 987 TriDF
1599 1028 TriDF
1651 1069 TriDF
1704 1110 TriDF
1757 1150 TriDF
1809 1191 TriDF
1862 1232 TriDF
1914 1273 TriDF
1967 1314 TriDF
2020 1354 TriDF
2072 1395 TriDF
2125 1436 TriDF
2177 1477 TriDF
2230 1517 TriDF
2283 1558 TriDF
2335 1599 TriDF
2388 1640 TriDF
2441 1681 TriDF
2493 1721 TriDF
2546 1762 TriDF
2598 1803 TriDF
2651 1844 TriDF
2704 1884 TriDF
2756 1925 TriDF
2809 1966 TriDF
2861 2007 TriDF
2914 2048 TriDF
2967 2088 TriDF
3019 2129 TriDF
3072 2170 TriDF
3125 2211 TriDF
3177 2251 TriDF
3230 2292 TriDF
3282 2333 TriDF
3335 2374 TriDF
3388 2415 TriDF
3440 2455 TriDF
3493 2496 TriDF
3545 2537 TriDF
3598 2578 TriDF
3651 2618 TriDF
3703 2659 TriDF
3756 2700 TriDF
3808 2741 TriDF
3861 2782 TriDF
3914 2822 TriDF
3966 2863 TriDF
4019 2904 TriDF
4072 2945 TriDF
4124 2985 TriDF
4177 3026 TriDF
4229 3067 TriDF
4282 3108 TriDF
4335 3149 TriDF
4387 3189 TriDF
4440 3230 TriDF
4492 3271 TriDF
4545 3312 TriDF
4598 3352 TriDF
4650 3393 TriDF
4703 3434 TriDF
4755 3475 TriDF
4808 3516 TriDF
4861 3556 TriDF
4913 3597 TriDF
4966 3638 TriDF
5019 3679 TriDF
5071 3719 TriDF
5124 3760 TriDF
5176 3801 TriDF
5229 3842 TriDF
5282 3883 TriDF
5334 3923 TriDF
5387 3964 TriDF
5439 4005 TriDF
5492 4046 TriDF
5545 4086 TriDF
5597 4127 TriDF
5650 4168 TriDF
5703 4209 TriDF
5755 4250 TriDF
5808 4290 TriDF
5860 4331 TriDF
5913 4372 TriDF
5966 4413 TriDF
6018 4453 TriDF
6071 4494 TriDF
6123 4535 TriDF
6176 4576 TriDF
6229 4617 TriDF
6281 4657 TriDF
6334 4698 TriDF
6386 4698 TriDF
6439 4698 TriDF
6492 4698 TriDF
6544 4698 TriDF
6597 4698 TriDF
6650 4698 TriDF
6702 4698 TriDF
6755 4698 TriDF
6807 4698 TriDF
6860 4698 TriDF
2259 4394 TriDF
1.000 UP
1.000 UL
LT3
LC1 setrgbcolor
LTb
LT3
LC1 setrgbcolor
1988 4194 M
543 0 V
1073 686 M
52 23 V
53 28 V
52 27 V
53 28 V
53 28 V
52 29 V
53 28 V
53 28 V
52 28 V
53 29 V
52 28 V
53 29 V
53 28 V
52 28 V
53 29 V
52 28 V
53 29 V
53 28 V
52 28 V
53 29 V
52 28 V
53 29 V
53 28 V
52 29 V
53 28 V
53 29 V
52 28 V
53 28 V
52 29 V
53 28 V
53 29 V
52 28 V
53 29 V
52 28 V
53 29 V
53 28 V
52 29 V
53 28 V
53 29 V
52 28 V
53 29 V
52 28 V
53 29 V
53 28 V
52 29 V
53 28 V
52 29 V
53 28 V
53 29 V
52 28 V
53 28 V
52 29 V
53 28 V
53 29 V
52 28 V
53 29 V
53 28 V
52 29 V
53 28 V
52 29 V
53 28 V
53 29 V
52 28 V
53 29 V
52 28 V
53 29 V
53 28 V
52 29 V
53 28 V
52 29 V
53 28 V
53 29 V
52 28 V
53 29 V
53 28 V
52 28 V
53 29 V
52 28 V
53 29 V
53 28 V
52 29 V
53 28 V
52 29 V
53 28 V
53 29 V
52 28 V
53 28 V
53 29 V
52 28 V
53 29 V
52 28 V
53 28 V
53 29 V
52 28 V
53 28 V
52 28 V
53 29 V
53 28 V
52 27 V
53 25 V
52 4 V
53 1 V
6492 3522 L
52 1 V
53 0 V
53 0 V
52 0 V
53 0 V
52 1 V
53 0 V
1073 686 TriU
1125 709 TriU
1178 737 TriU
1230 764 TriU
1283 792 TriU
1336 820 TriU
1388 849 TriU
1441 877 TriU
1494 905 TriU
1546 933 TriU
1599 962 TriU
1651 990 TriU
1704 1019 TriU
1757 1047 TriU
1809 1075 TriU
1862 1104 TriU
1914 1132 TriU
1967 1161 TriU
2020 1189 TriU
2072 1217 TriU
2125 1246 TriU
2177 1274 TriU
2230 1303 TriU
2283 1331 TriU
2335 1360 TriU
2388 1388 TriU
2441 1417 TriU
2493 1445 TriU
2546 1473 TriU
2598 1502 TriU
2651 1530 TriU
2704 1559 TriU
2756 1587 TriU
2809 1616 TriU
2861 1644 TriU
2914 1673 TriU
2967 1701 TriU
3019 1730 TriU
3072 1758 TriU
3125 1787 TriU
3177 1815 TriU
3230 1844 TriU
3282 1872 TriU
3335 1901 TriU
3388 1929 TriU
3440 1958 TriU
3493 1986 TriU
3545 2015 TriU
3598 2043 TriU
3651 2072 TriU
3703 2100 TriU
3756 2128 TriU
3808 2157 TriU
3861 2185 TriU
3914 2214 TriU
3966 2242 TriU
4019 2271 TriU
4072 2299 TriU
4124 2328 TriU
4177 2356 TriU
4229 2385 TriU
4282 2413 TriU
4335 2442 TriU
4387 2470 TriU
4440 2499 TriU
4492 2527 TriU
4545 2556 TriU
4598 2584 TriU
4650 2613 TriU
4703 2641 TriU
4755 2670 TriU
4808 2698 TriU
4861 2727 TriU
4913 2755 TriU
4966 2784 TriU
5019 2812 TriU
5071 2840 TriU
5124 2869 TriU
5176 2897 TriU
5229 2926 TriU
5282 2954 TriU
5334 2983 TriU
5387 3011 TriU
5439 3040 TriU
5492 3068 TriU
5545 3097 TriU
5597 3125 TriU
5650 3153 TriU
5703 3182 TriU
5755 3210 TriU
5808 3239 TriU
5860 3267 TriU
5913 3295 TriU
5966 3324 TriU
6018 3352 TriU
6071 3380 TriU
6123 3408 TriU
6176 3437 TriU
6229 3465 TriU
6281 3492 TriU
6334 3517 TriU
6386 3521 TriU
6439 3522 TriU
6492 3522 TriU
6544 3523 TriU
6597 3523 TriU
6650 3523 TriU
6702 3523 TriU
6755 3523 TriU
6807 3524 TriU
6860 3524 TriU
2259 4194 TriU
1.000 UP
1.000 UL
LT3
LC2 setrgbcolor
LTb
LT3
LC2 setrgbcolor
1988 3994 M
543 0 V
1073 692 M
52 10 V
53 15 V
52 16 V
53 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 16 V
53 17 V
52 16 V
53 16 V
53 16 V
52 16 V
53 17 V
52 16 V
53 16 V
53 16 V
52 16 V
53 17 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 17 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 17 V
52 16 V
53 16 V
53 16 V
52 17 V
53 16 V
52 16 V
53 16 V
53 17 V
52 16 V
53 16 V
53 16 V
52 17 V
53 16 V
52 16 V
53 16 V
53 17 V
52 16 V
53 16 V
52 16 V
53 17 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 17 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 16 V
53 17 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 15 V
53 13 V
52 4 V
53 1 V
6492 2304 L
52 1 V
53 0 V
53 0 V
52 0 V
53 0 V
52 1 V
53 0 V
1073 692 Box
1125 702 Box
1178 717 Box
1230 733 Box
1283 749 Box
1336 765 Box
1388 781 Box
1441 797 Box
1494 813 Box
1546 829 Box
1599 845 Box
1651 861 Box
1704 877 Box
1757 893 Box
1809 909 Box
1862 926 Box
1914 942 Box
1967 958 Box
2020 974 Box
2072 990 Box
2125 1007 Box
2177 1023 Box
2230 1039 Box
2283 1055 Box
2335 1071 Box
2388 1088 Box
2441 1104 Box
2493 1120 Box
2546 1136 Box
2598 1153 Box
2651 1169 Box
2704 1185 Box
2756 1201 Box
2809 1217 Box
2861 1234 Box
2914 1250 Box
2967 1266 Box
3019 1282 Box
3072 1299 Box
3125 1315 Box
3177 1331 Box
3230 1347 Box
3282 1364 Box
3335 1380 Box
3388 1396 Box
3440 1412 Box
3493 1429 Box
3545 1445 Box
3598 1461 Box
3651 1477 Box
3703 1494 Box
3756 1510 Box
3808 1526 Box
3861 1542 Box
3914 1559 Box
3966 1575 Box
4019 1591 Box
4072 1607 Box
4124 1624 Box
4177 1640 Box
4229 1656 Box
4282 1672 Box
4335 1689 Box
4387 1705 Box
4440 1721 Box
4492 1737 Box
4545 1754 Box
4598 1770 Box
4650 1786 Box
4703 1802 Box
4755 1819 Box
4808 1835 Box
4861 1851 Box
4913 1867 Box
4966 1884 Box
5019 1900 Box
5071 1916 Box
5124 1932 Box
5176 1949 Box
5229 1965 Box
5282 1981 Box
5334 1997 Box
5387 2013 Box
5439 2030 Box
5492 2046 Box
5545 2062 Box
5597 2078 Box
5650 2094 Box
5703 2111 Box
5755 2127 Box
5808 2143 Box
5860 2159 Box
5913 2175 Box
5966 2191 Box
6018 2207 Box
6071 2223 Box
6123 2239 Box
6176 2255 Box
6229 2271 Box
6281 2286 Box
6334 2299 Box
6386 2303 Box
6439 2304 Box
6492 2304 Box
6544 2305 Box
6597 2305 Box
6650 2305 Box
6702 2305 Box
6755 2305 Box
6807 2306 Box
6860 2306 Box
2259 3994 Box
1.000 UP
1.000 UL
LT3
LC3 setrgbcolor
LTb
LT3
LC3 setrgbcolor
1988 3794 M
543 0 V
1073 694 M
52 1 V
53 2 V
52 3 V
53 4 V
53 4 V
52 3 V
53 4 V
53 4 V
52 4 V
53 4 V
52 3 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 5 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 3 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 3 V
52 4 V
53 4 V
53 3 V
52 3 V
53 3 V
52 1 V
53 1 V
6492 1085 L
52 0 V
53 1 V
53 0 V
52 0 V
53 0 V
52 0 V
53 1 V
1073 694 TriUF
1125 695 TriUF
1178 697 TriUF
1230 700 TriUF
1283 704 TriUF
1336 708 TriUF
1388 711 TriUF
1441 715 TriUF
1494 719 TriUF
1546 723 TriUF
1599 727 TriUF
1651 730 TriUF
1704 734 TriUF
1757 738 TriUF
1809 742 TriUF
1862 746 TriUF
1914 750 TriUF
1967 754 TriUF
2020 758 TriUF
2072 762 TriUF
2125 766 TriUF
2177 770 TriUF
2230 774 TriUF
2283 778 TriUF
2335 782 TriUF
2388 786 TriUF
2441 790 TriUF
2493 794 TriUF
2546 798 TriUF
2598 802 TriUF
2651 806 TriUF
2704 810 TriUF
2756 814 TriUF
2809 818 TriUF
2861 822 TriUF
2914 826 TriUF
2967 830 TriUF
3019 834 TriUF
3072 838 TriUF
3125 842 TriUF
3177 846 TriUF
3230 850 TriUF
3282 854 TriUF
3335 858 TriUF
3388 862 TriUF
3440 866 TriUF
3493 870 TriUF
3545 874 TriUF
3598 878 TriUF
3651 882 TriUF
3703 886 TriUF
3756 890 TriUF
3808 894 TriUF
3861 898 TriUF
3914 902 TriUF
3966 906 TriUF
4019 910 TriUF
4072 914 TriUF
4124 918 TriUF
4177 922 TriUF
4229 926 TriUF
4282 930 TriUF
4335 934 TriUF
4387 938 TriUF
4440 942 TriUF
4492 946 TriUF
4545 950 TriUF
4598 954 TriUF
4650 958 TriUF
4703 963 TriUF
4755 967 TriUF
4808 971 TriUF
4861 975 TriUF
4913 979 TriUF
4966 983 TriUF
5019 987 TriUF
5071 991 TriUF
5124 995 TriUF
5176 999 TriUF
5229 1003 TriUF
5282 1007 TriUF
5334 1011 TriUF
5387 1014 TriUF
5439 1018 TriUF
5492 1022 TriUF
5545 1026 TriUF
5597 1030 TriUF
5650 1034 TriUF
5703 1038 TriUF
5755 1042 TriUF
5808 1046 TriUF
5860 1050 TriUF
5913 1054 TriUF
5966 1058 TriUF
6018 1062 TriUF
6071 1065 TriUF
6123 1069 TriUF
6176 1073 TriUF
6229 1076 TriUF
6281 1079 TriUF
6334 1082 TriUF
6386 1083 TriUF
6439 1084 TriUF
6492 1085 TriUF
6544 1085 TriUF
6597 1086 TriUF
6650 1086 TriUF
6702 1086 TriUF
6755 1086 TriUF
6807 1086 TriUF
6860 1087 TriUF
2259 3794 TriUF
1.000 UP
1.000 UL
LT3
LC4 setrgbcolor
LTb
LT3
LC4 setrgbcolor
1988 3594 M
543 0 V
1073 694 M
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
6492 694 L
52 0 V
53 0 V
53 0 V
52 0 V
53 0 V
52 0 V
53 0 V
1073 694 Crs
1125 694 Crs
1178 694 Crs
1230 694 Crs
1283 694 Crs
1336 694 Crs
1388 694 Crs
1441 694 Crs
1494 694 Crs
1546 694 Crs
1599 694 Crs
1651 694 Crs
1704 694 Crs
1757 694 Crs
1809 694 Crs
1862 694 Crs
1914 694 Crs
1967 694 Crs
2020 694 Crs
2072 694 Crs
2125 694 Crs
2177 694 Crs
2230 694 Crs
2283 694 Crs
2335 694 Crs
2388 694 Crs
2441 694 Crs
2493 694 Crs
2546 694 Crs
2598 694 Crs
2651 694 Crs
2704 694 Crs
2756 694 Crs
2809 694 Crs
2861 694 Crs
2914 694 Crs
2967 694 Crs
3019 694 Crs
3072 694 Crs
3125 694 Crs
3177 694 Crs
3230 694 Crs
3282 694 Crs
3335 694 Crs
3388 694 Crs
3440 694 Crs
3493 694 Crs
3545 694 Crs
3598 694 Crs
3651 694 Crs
3703 694 Crs
3756 694 Crs
3808 694 Crs
3861 694 Crs
3914 694 Crs
3966 694 Crs
4019 694 Crs
4072 694 Crs
4124 694 Crs
4177 694 Crs
4229 694 Crs
4282 694 Crs
4335 694 Crs
4387 694 Crs
4440 694 Crs
4492 694 Crs
4545 694 Crs
4598 694 Crs
4650 694 Crs
4703 694 Crs
4755 694 Crs
4808 694 Crs
4861 694 Crs
4913 694 Crs
4966 694 Crs
5019 694 Crs
5071 694 Crs
5124 694 Crs
5176 694 Crs
5229 694 Crs
5282 694 Crs
5334 694 Crs
5387 694 Crs
5439 694 Crs
5492 694 Crs
5545 694 Crs
5597 694 Crs
5650 694 Crs
5703 694 Crs
5755 694 Crs
5808 694 Crs
5860 694 Crs
5913 694 Crs
5966 694 Crs
6018 694 Crs
6071 694 Crs
6123 694 Crs
6176 694 Crs
6229 694 Crs
6281 694 Crs
6334 694 Crs
6386 694 Crs
6439 694 Crs
6492 694 Crs
6544 694 Crs
6597 694 Crs
6650 694 Crs
6702 694 Crs
6755 694 Crs
6807 694 Crs
6860 694 Crs
2259 3594 Crs
1.000 UL
LTb
1020 4800 N
0 -4200 V
5840 0 V
0 4200 V
-5840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
  \put(1868,3594){\makebox(0,0)[r]{\strut{}$A=1.0$}}%
  \put(1868,3794){\makebox(0,0)[r]{\strut{}$A=0.9$}}%
  \put(1868,3994){\makebox(0,0)[r]{\strut{}$A=0.6$}}%
  \put(1868,4194){\makebox(0,0)[r]{\strut{}$A=0.3$}}%
  \put(1868,4394){\makebox(0,0)[r]{\strut{}$A=0.0$}}%
  \put(3940,100){\makebox(0,0){\strut{}$t$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$S(t)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 110}}%
  \put(6334,400){\makebox(0,0){\strut{} 100}}%
  \put(5808,400){\makebox(0,0){\strut{} 90}}%
  \put(5282,400){\makebox(0,0){\strut{} 80}}%
  \put(4755,400){\makebox(0,0){\strut{} 70}}%
  \put(4229,400){\makebox(0,0){\strut{} 60}}%
  \put(3703,400){\makebox(0,0){\strut{} 50}}%
  \put(3177,400){\makebox(0,0){\strut{} 40}}%
  \put(2651,400){\makebox(0,0){\strut{} 30}}%
  \put(2125,400){\makebox(0,0){\strut{} 20}}%
  \put(1599,400){\makebox(0,0){\strut{} 10}}%
  \put(1073,400){\makebox(0,0){\strut{} 0}}%
  \put(900,4698){\makebox(0,0)[r]{\strut{} 200}}%
  \put(900,4290){\makebox(0,0)[r]{\strut{} 180}}%
  \put(900,3883){\makebox(0,0)[r]{\strut{} 160}}%
  \put(900,3475){\makebox(0,0)[r]{\strut{} 140}}%
  \put(900,3067){\makebox(0,0)[r]{\strut{} 120}}%
  \put(900,2659){\makebox(0,0)[r]{\strut{} 100}}%
  \put(900,2251){\makebox(0,0)[r]{\strut{} 80}}%
  \put(900,1844){\makebox(0,0)[r]{\strut{} 60}}%
  \put(900,1436){\makebox(0,0)[r]{\strut{} 40}}%
  \put(900,1028){\makebox(0,0)[r]{\strut{} 20}}%
  \put(900,620){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> graphics_pstricks/qf-variable-l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qf-variable-l.tex
%%Creator: gnuplot 4.2 patchlevel 3 
%%CreationDate: Thu Mar 12 13:32:09 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (qf-variable-l.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 3 )
  /Author (johannes)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar 12 13:32:09 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF7 {sqrt} bind def	% sqrt(x)
/cF5 {dup dup mul mul} bind def	% x^3
/cF15 {360 mul sin} bind def	% sin(360x)
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 div def
/ColorSpace (RGB) def
Color true and { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 684 M
31 0 V
5929 0 R
-31 0 V
900 768 M
31 0 V
5929 0 R
-31 0 V
900 852 M
31 0 V
5929 0 R
-31 0 V
900 936 M
31 0 V
5929 0 R
-31 0 V
900 1020 M
31 0 V
5929 0 R
-31 0 V
900 1104 M
31 0 V
5929 0 R
-31 0 V
900 1188 M
31 0 V
5929 0 R
-31 0 V
900 1272 M
31 0 V
5929 0 R
-31 0 V
900 1356 M
31 0 V
5929 0 R
-31 0 V
900 1440 M
63 0 V
5897 0 R
-63 0 V
900 1524 M
31 0 V
5929 0 R
-31 0 V
900 1608 M
31 0 V
5929 0 R
-31 0 V
900 1692 M
31 0 V
5929 0 R
-31 0 V
900 1776 M
31 0 V
5929 0 R
-31 0 V
900 1860 M
31 0 V
5929 0 R
-31 0 V
900 1944 M
31 0 V
5929 0 R
-31 0 V
900 2028 M
31 0 V
5929 0 R
-31 0 V
900 2112 M
31 0 V
5929 0 R
-31 0 V
900 2196 M
31 0 V
5929 0 R
-31 0 V
900 2280 M
63 0 V
5897 0 R
-63 0 V
900 2364 M
31 0 V
5929 0 R
-31 0 V
900 2448 M
31 0 V
5929 0 R
-31 0 V
900 2532 M
31 0 V
5929 0 R
-31 0 V
900 2616 M
31 0 V
5929 0 R
-31 0 V
900 2700 M
31 0 V
5929 0 R
-31 0 V
900 2784 M
931 2784 L
5929 0 R
-31 0 V
900 2868 M
31 0 V
5929 0 R
-31 0 V
900 2952 M
31 0 V
5929 0 R
-31 0 V
900 3036 M
31 0 V
5929 0 R
-31 0 V
900 3120 M
63 0 V
5897 0 R
-63 0 V
900 3204 M
31 0 V
5929 0 R
-31 0 V
900 3288 M
31 0 V
5929 0 R
-31 0 V
900 3372 M
31 0 V
5929 0 R
-31 0 V
900 3456 M
31 0 V
5929 0 R
-31 0 V
900 3540 M
31 0 V
5929 0 R
-31 0 V
900 3624 M
31 0 V
5929 0 R
-31 0 V
900 3708 M
31 0 V
5929 0 R
-31 0 V
900 3792 M
31 0 V
5929 0 R
-31 0 V
900 3876 M
31 0 V
5929 0 R
-31 0 V
900 3960 M
63 0 V
5897 0 R
-63 0 V
900 4044 M
31 0 V
5929 0 R
-31 0 V
900 4128 M
31 0 V
5929 0 R
-31 0 V
900 4212 M
31 0 V
5929 0 R
-31 0 V
900 4296 M
31 0 V
5929 0 R
-31 0 V
900 4380 M
31 0 V
5929 0 R
-31 0 V
900 4464 M
31 0 V
5929 0 R
-31 0 V
900 4548 M
31 0 V
5929 0 R
-31 0 V
900 4632 M
31 0 V
5929 0 R
-31 0 V
900 4716 M
31 0 V
5929 0 R
-31 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
927 600 M
0 63 V
0 4137 R
0 -63 V
981 600 M
0 31 V
0 4169 R
981 4769 L
1035 600 M
0 31 V
0 4169 R
0 -31 V
1089 600 M
0 31 V
0 4169 R
0 -31 V
1143 600 M
0 31 V
0 4169 R
0 -31 V
1197 600 M
0 31 V
0 4169 R
0 -31 V
1251 600 M
0 31 V
0 4169 R
0 -31 V
1305 600 M
0 31 V
0 4169 R
0 -31 V
1358 600 M
0 31 V
0 4169 R
0 -31 V
1412 600 M
0 31 V
0 4169 R
0 -31 V
1466 600 M
0 63 V
0 4137 R
0 -63 V
1520 600 M
0 31 V
0 4169 R
0 -31 V
1574 600 M
0 31 V
0 4169 R
0 -31 V
1628 600 M
0 31 V
0 4169 R
0 -31 V
1682 600 M
0 31 V
0 4169 R
0 -31 V
1736 600 M
0 31 V
0 4169 R
0 -31 V
1790 600 M
0 31 V
0 4169 R
0 -31 V
1844 600 M
0 31 V
0 4169 R
0 -31 V
1898 600 M
0 31 V
0 4169 R
0 -31 V
1952 600 M
0 31 V
0 4169 R
0 -31 V
2006 600 M
0 63 V
0 4137 R
0 -63 V
2060 600 M
0 31 V
0 4169 R
0 -31 V
2114 600 M
0 31 V
0 4169 R
0 -31 V
2168 600 M
0 31 V
0 4169 R
0 -31 V
2221 600 M
0 31 V
0 4169 R
0 -31 V
2275 600 M
0 31 V
0 4169 R
0 -31 V
2329 600 M
0 31 V
0 4169 R
0 -31 V
2383 600 M
0 31 V
0 4169 R
0 -31 V
2437 600 M
2437 631 L
0 4169 R
0 -31 V
2491 600 M
0 31 V
0 4169 R
0 -31 V
2545 600 M
0 63 V
0 4137 R
0 -63 V
2599 600 M
0 31 V
0 4169 R
0 -31 V
2653 600 M
0 31 V
0 4169 R
0 -31 V
2707 600 M
0 31 V
0 4169 R
0 -31 V
2761 600 M
0 31 V
0 4169 R
0 -31 V
2815 600 M
0 31 V
0 4169 R
0 -31 V
2869 600 M
0 31 V
0 4169 R
0 -31 V
2923 600 M
0 31 V
0 4169 R
0 -31 V
2977 600 M
0 31 V
0 4169 R
0 -31 V
3030 600 M
0 31 V
0 4169 R
0 -31 V
3084 600 M
0 63 V
0 4137 R
0 -63 V
3138 600 M
0 31 V
0 4169 R
0 -31 V
3192 600 M
0 31 V
0 4169 R
0 -31 V
3246 600 M
0 31 V
0 4169 R
0 -31 V
3300 600 M
0 31 V
0 4169 R
0 -31 V
3354 600 M
0 31 V
0 4169 R
0 -31 V
3408 600 M
0 31 V
0 4169 R
0 -31 V
3462 600 M
0 31 V
0 4169 R
0 -31 V
3516 600 M
0 31 V
0 4169 R
0 -31 V
3570 600 M
0 31 V
0 4169 R
0 -31 V
3624 600 M
0 63 V
0 4137 R
0 -63 V
3678 600 M
0 31 V
0 4169 R
0 -31 V
3732 600 M
0 31 V
0 4169 R
0 -31 V
3786 600 M
0 31 V
0 4169 R
0 -31 V
3840 600 M
0 31 V
0 4169 R
3840 4769 L
3893 600 M
0 31 V
0 4169 R
0 -31 V
3947 600 M
0 31 V
0 4169 R
0 -31 V
4001 600 M
0 31 V
0 4169 R
0 -31 V
4055 600 M
0 31 V
0 4169 R
0 -31 V
4109 600 M
0 31 V
0 4169 R
0 -31 V
4163 600 M
0 63 V
0 4137 R
0 -63 V
4217 600 M
0 31 V
0 4169 R
0 -31 V
4271 600 M
0 31 V
0 4169 R
0 -31 V
4325 600 M
0 31 V
0 4169 R
0 -31 V
4379 600 M
0 31 V
0 4169 R
0 -31 V
4433 600 M
0 31 V
0 4169 R
0 -31 V
4487 600 M
0 31 V
0 4169 R
0 -31 V
4541 600 M
0 31 V
0 4169 R
0 -31 V
4595 600 M
0 31 V
0 4169 R
0 -31 V
4649 600 M
0 31 V
0 4169 R
0 -31 V
4703 600 M
0 63 V
0 4137 R
0 -63 V
4756 600 M
0 31 V
0 4169 R
0 -31 V
4810 600 M
0 31 V
0 4169 R
0 -31 V
4864 600 M
0 31 V
0 4169 R
0 -31 V
4918 600 M
0 31 V
0 4169 R
0 -31 V
4972 600 M
0 31 V
0 4169 R
0 -31 V
5026 600 M
0 31 V
0 4169 R
0 -31 V
5080 600 M
0 31 V
0 4169 R
0 -31 V
5134 600 M
0 31 V
0 4169 R
0 -31 V
5188 600 M
0 31 V
0 4169 R
0 -31 V
5242 600 M
0 63 V
0 4137 R
0 -63 V
5296 600 M
5296 631 L
0 4169 R
0 -31 V
5350 600 M
0 31 V
0 4169 R
0 -31 V
5404 600 M
0 31 V
0 4169 R
0 -31 V
5458 600 M
0 31 V
0 4169 R
0 -31 V
5512 600 M
0 31 V
0 4169 R
0 -31 V
5566 600 M
0 31 V
0 4169 R
0 -31 V
5619 600 M
0 31 V
0 4169 R
0 -31 V
5673 600 M
0 31 V
0 4169 R
0 -31 V
5727 600 M
0 31 V
0 4169 R
0 -31 V
5781 600 M
0 63 V
0 4137 R
0 -63 V
5835 600 M
0 31 V
0 4169 R
0 -31 V
5889 600 M
0 31 V
0 4169 R
0 -31 V
5943 600 M
0 31 V
0 4169 R
0 -31 V
5997 600 M
0 31 V
0 4169 R
0 -31 V
6051 600 M
0 31 V
0 4169 R
0 -31 V
6105 600 M
0 31 V
0 4169 R
0 -31 V
6159 600 M
0 31 V
0 4169 R
0 -31 V
6213 600 M
0 31 V
0 4169 R
0 -31 V
6267 600 M
0 31 V
0 4169 R
0 -31 V
6321 600 M
0 63 V
0 4137 R
0 -63 V
6375 600 M
0 31 V
0 4169 R
0 -31 V
6429 600 M
0 31 V
0 4169 R
0 -31 V
6482 600 M
0 31 V
0 4169 R
0 -31 V
6536 600 M
0 31 V
0 4169 R
0 -31 V
6590 600 M
0 31 V
0 4169 R
0 -31 V
6644 600 M
0 31 V
0 4169 R
0 -31 V
6698 600 M
0 31 V
0 4169 R
6698 4769 L
6752 600 M
0 31 V
0 4169 R
0 -31 V
6806 600 M
0 31 V
0 4169 R
0 -31 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
stroke
900 4800 N
900 600 L
5960 0 V
0 4200 V
-5960 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT3
LC0 setrgbcolor
LTb
LT3
LC0 setrgbcolor
2691 4532 M
543 0 V
927 902 M
27 3 V
27 11 V
27 13 V
27 15 V
27 15 V
27 15 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
26 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
26 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
26 16 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 15 V
27 15 V
27 14 V
27 12 V
27 10 V
27 7 V
27 5 V
3705 2514 L
27 2 V
27 1 V
27 1 V
27 1 V
27 1 V
27 0 V
26 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
6536 2530 L
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
927 902 TriDF
954 905 TriDF
981 916 TriDF
1008 929 TriDF
1035 944 TriDF
1062 959 TriDF
1089 974 TriDF
1116 990 TriDF
1143 1006 TriDF
1170 1022 TriDF
1197 1038 TriDF
1224 1054 TriDF
1251 1070 TriDF
1278 1086 TriDF
1305 1102 TriDF
1331 1118 TriDF
1358 1135 TriDF
1385 1151 TriDF
1412 1167 TriDF
1439 1184 TriDF
1466 1200 TriDF
1493 1216 TriDF
1520 1233 TriDF
1547 1249 TriDF
1574 1266 TriDF
1601 1282 TriDF
1628 1298 TriDF
1655 1315 TriDF
1682 1331 TriDF
1709 1348 TriDF
1736 1364 TriDF
1763 1381 TriDF
1790 1397 TriDF
1817 1414 TriDF
1844 1430 TriDF
1871 1447 TriDF
1898 1463 TriDF
1925 1480 TriDF
1952 1496 TriDF
1979 1513 TriDF
2006 1530 TriDF
2033 1546 TriDF
2060 1563 TriDF
2087 1579 TriDF
2114 1596 TriDF
2141 1612 TriDF
2168 1629 TriDF
2194 1645 TriDF
2221 1662 TriDF
2248 1679 TriDF
2275 1695 TriDF
2302 1712 TriDF
2329 1728 TriDF
2356 1745 TriDF
2383 1761 TriDF
2410 1778 TriDF
2437 1794 TriDF
2464 1811 TriDF
2491 1828 TriDF
2518 1844 TriDF
2545 1861 TriDF
2572 1877 TriDF
2599 1894 TriDF
2626 1910 TriDF
2653 1927 TriDF
2680 1943 TriDF
2707 1960 TriDF
2734 1976 TriDF
2761 1993 TriDF
2788 2010 TriDF
2815 2026 TriDF
2842 2043 TriDF
2869 2059 TriDF
2896 2076 TriDF
2923 2092 TriDF
2950 2109 TriDF
2977 2125 TriDF
3004 2142 TriDF
3030 2158 TriDF
3057 2174 TriDF
3084 2191 TriDF
3111 2207 TriDF
3138 2224 TriDF
3165 2240 TriDF
3192 2256 TriDF
3219 2273 TriDF
3246 2289 TriDF
3273 2305 TriDF
3300 2322 TriDF
3327 2338 TriDF
3354 2354 TriDF
3381 2370 TriDF
3408 2386 TriDF
3435 2402 TriDF
3462 2418 TriDF
3489 2434 TriDF
3516 2449 TriDF
3543 2464 TriDF
3570 2478 TriDF
3597 2490 TriDF
3624 2500 TriDF
3651 2507 TriDF
3678 2512 TriDF
3705 2514 TriDF
3732 2516 TriDF
3759 2517 TriDF
3786 2518 TriDF
3813 2519 TriDF
3840 2520 TriDF
3867 2520 TriDF
3893 2521 TriDF
3920 2521 TriDF
3947 2522 TriDF
3974 2522 TriDF
4001 2522 TriDF
4028 2523 TriDF
4055 2523 TriDF
4082 2523 TriDF
4109 2524 TriDF
4136 2524 TriDF
4163 2524 TriDF
4190 2524 TriDF
4217 2525 TriDF
4244 2525 TriDF
4271 2525 TriDF
4298 2525 TriDF
4325 2525 TriDF
4352 2525 TriDF
4379 2526 TriDF
4406 2526 TriDF
4433 2526 TriDF
4460 2526 TriDF
4487 2526 TriDF
4514 2526 TriDF
4541 2526 TriDF
4568 2526 TriDF
4595 2527 TriDF
4622 2527 TriDF
4649 2527 TriDF
4676 2527 TriDF
4703 2527 TriDF
4730 2527 TriDF
4756 2527 TriDF
4783 2527 TriDF
4810 2527 TriDF
4837 2527 TriDF
4864 2527 TriDF
4891 2527 TriDF
4918 2528 TriDF
4945 2528 TriDF
4972 2528 TriDF
4999 2528 TriDF
5026 2528 TriDF
5053 2528 TriDF
5080 2528 TriDF
5107 2528 TriDF
5134 2528 TriDF
5161 2528 TriDF
5188 2528 TriDF
5215 2528 TriDF
5242 2528 TriDF
5269 2528 TriDF
5296 2528 TriDF
5323 2528 TriDF
5350 2528 TriDF
5377 2528 TriDF
5404 2529 TriDF
5431 2529 TriDF
5458 2529 TriDF
5485 2529 TriDF
5512 2529 TriDF
5539 2529 TriDF
5566 2529 TriDF
5592 2529 TriDF
5619 2529 TriDF
5646 2529 TriDF
5673 2529 TriDF
5700 2529 TriDF
5727 2529 TriDF
5754 2529 TriDF
5781 2529 TriDF
5808 2529 TriDF
5835 2529 TriDF
5862 2529 TriDF
5889 2529 TriDF
5916 2529 TriDF
5943 2529 TriDF
5970 2529 TriDF
5997 2529 TriDF
6024 2529 TriDF
6051 2529 TriDF
6078 2529 TriDF
6105 2529 TriDF
6132 2529 TriDF
6159 2529 TriDF
6186 2529 TriDF
6213 2529 TriDF
6240 2529 TriDF
6267 2529 TriDF
6294 2530 TriDF
6321 2530 TriDF
6348 2530 TriDF
6375 2530 TriDF
6402 2530 TriDF
6429 2530 TriDF
6455 2530 TriDF
6482 2530 TriDF
6509 2530 TriDF
6536 2530 TriDF
6563 2530 TriDF
6590 2530 TriDF
6617 2530 TriDF
6644 2530 TriDF
6671 2530 TriDF
6698 2530 TriDF
6725 2530 TriDF
6752 2530 TriDF
6779 2530 TriDF
6806 2530 TriDF
6833 2530 TriDF
6860 2530 TriDF
2962 4532 TriDF
1.000 UP
1.000 UL
LT3
LC1 setrgbcolor
LTb
LT3
LC1 setrgbcolor
2691 4332 M
543 0 V
927 918 M
27 4 V
27 10 V
27 14 V
27 14 V
27 16 V
27 15 V
27 15 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
26 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
26 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
26 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
3705 2594 L
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
26 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 16 V
27 16 V
27 17 V
27 16 V
26 16 V
27 16 V
27 15 V
27 16 V
27 16 V
27 15 V
27 14 V
27 12 V
27 10 V
27 7 V
27 4 V
27 3 V
27 2 V
27 1 V
27 1 V
27 1 V
27 0 V
27 1 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 1 V
26 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
6536 3380 L
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
927 918 TriU
954 922 TriU
981 932 TriU
1008 946 TriU
1035 960 TriU
1062 976 TriU
1089 991 TriU
1116 1006 TriU
1143 1022 TriU
1170 1038 TriU
1197 1054 TriU
1224 1070 TriU
1251 1086 TriU
1278 1102 TriU
1305 1118 TriU
1331 1135 TriU
1358 1151 TriU
1385 1167 TriU
1412 1184 TriU
1439 1200 TriU
1466 1216 TriU
1493 1233 TriU
1520 1249 TriU
1547 1266 TriU
1574 1282 TriU
1601 1299 TriU
1628 1315 TriU
1655 1332 TriU
1682 1348 TriU
1709 1365 TriU
1736 1381 TriU
1763 1398 TriU
1790 1414 TriU
1817 1431 TriU
1844 1447 TriU
1871 1464 TriU
1898 1480 TriU
1925 1497 TriU
1952 1513 TriU
1979 1530 TriU
2006 1547 TriU
2033 1563 TriU
2060 1580 TriU
2087 1596 TriU
2114 1613 TriU
2141 1629 TriU
2168 1646 TriU
2194 1663 TriU
2221 1679 TriU
2248 1696 TriU
2275 1712 TriU
2302 1729 TriU
2329 1746 TriU
2356 1762 TriU
2383 1779 TriU
2410 1796 TriU
2437 1812 TriU
2464 1829 TriU
2491 1845 TriU
2518 1862 TriU
2545 1879 TriU
2572 1895 TriU
2599 1912 TriU
2626 1929 TriU
2653 1945 TriU
2680 1962 TriU
2707 1978 TriU
2734 1995 TriU
2761 2012 TriU
2788 2028 TriU
2815 2045 TriU
2842 2062 TriU
2869 2078 TriU
2896 2095 TriU
2923 2112 TriU
2950 2128 TriU
2977 2145 TriU
3004 2161 TriU
3030 2178 TriU
3057 2195 TriU
3084 2211 TriU
3111 2228 TriU
3138 2245 TriU
3165 2261 TriU
3192 2278 TriU
3219 2295 TriU
3246 2311 TriU
3273 2328 TriU
3300 2345 TriU
3327 2361 TriU
3354 2378 TriU
3381 2394 TriU
3408 2411 TriU
3435 2428 TriU
3462 2444 TriU
3489 2461 TriU
3516 2478 TriU
3543 2494 TriU
3570 2511 TriU
3597 2527 TriU
3624 2544 TriU
3651 2561 TriU
3678 2577 TriU
3705 2594 TriU
3732 2611 TriU
3759 2627 TriU
3786 2644 TriU
3813 2660 TriU
3840 2677 TriU
3867 2694 TriU
3893 2710 TriU
3920 2727 TriU
3947 2743 TriU
3974 2760 TriU
4001 2777 TriU
4028 2793 TriU
4055 2810 TriU
4082 2826 TriU
4109 2843 TriU
4136 2859 TriU
4163 2876 TriU
4190 2893 TriU
4217 2909 TriU
4244 2926 TriU
4271 2942 TriU
4298 2959 TriU
4325 2975 TriU
4352 2992 TriU
4379 3008 TriU
4406 3025 TriU
4433 3041 TriU
4460 3058 TriU
4487 3074 TriU
4514 3090 TriU
4541 3107 TriU
4568 3123 TriU
4595 3140 TriU
4622 3156 TriU
4649 3172 TriU
4676 3188 TriU
4703 3205 TriU
4730 3221 TriU
4756 3237 TriU
4783 3253 TriU
4810 3268 TriU
4837 3284 TriU
4864 3300 TriU
4891 3315 TriU
4918 3329 TriU
4945 3341 TriU
4972 3351 TriU
4999 3358 TriU
5026 3362 TriU
5053 3365 TriU
5080 3367 TriU
5107 3368 TriU
5134 3369 TriU
5161 3370 TriU
5188 3370 TriU
5215 3371 TriU
5242 3372 TriU
5269 3372 TriU
5296 3373 TriU
5323 3373 TriU
5350 3373 TriU
5377 3374 TriU
5404 3374 TriU
5431 3374 TriU
5458 3375 TriU
5485 3375 TriU
5512 3375 TriU
5539 3375 TriU
5566 3376 TriU
5592 3376 TriU
5619 3376 TriU
5646 3376 TriU
5673 3377 TriU
5700 3377 TriU
5727 3377 TriU
5754 3377 TriU
5781 3377 TriU
5808 3377 TriU
5835 3378 TriU
5862 3378 TriU
5889 3378 TriU
5916 3378 TriU
5943 3378 TriU
5970 3378 TriU
5997 3378 TriU
6024 3378 TriU
6051 3378 TriU
6078 3379 TriU
6105 3379 TriU
6132 3379 TriU
6159 3379 TriU
6186 3379 TriU
6213 3379 TriU
6240 3379 TriU
6267 3379 TriU
6294 3379 TriU
6321 3379 TriU
6348 3379 TriU
6375 3380 TriU
6402 3380 TriU
6429 3380 TriU
6455 3380 TriU
6482 3380 TriU
6509 3380 TriU
6536 3380 TriU
6563 3380 TriU
6590 3380 TriU
6617 3380 TriU
6644 3380 TriU
6671 3380 TriU
6698 3380 TriU
6725 3380 TriU
6752 3380 TriU
6779 3380 TriU
6806 3381 TriU
6833 3381 TriU
6860 3381 TriU
2962 4332 TriU
1.000 UP
1.000 UL
LT3
LC2 setrgbcolor
LTb
LT3
LC2 setrgbcolor
2691 4132 M
543 0 V
927 930 M
27 3 V
27 11 V
27 13 V
27 15 V
27 15 V
27 15 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
26 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
26 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
26 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 17 V
27 16 V
27 17 V
3705 2608 L
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
26 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
26 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
26 17 V
27 16 V
27 17 V
27 17 V
27 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 17 V
27 16 V
27 16 V
27 17 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 16 V
27 15 V
27 15 V
27 14 V
27 13 V
27 9 V
27 7 V
27 5 V
27 3 V
27 1 V
26 1 V
27 1 V
27 1 V
6536 4218 L
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 0 V
927 930 Box
954 933 Box
981 944 Box
1008 957 Box
1035 972 Box
1062 987 Box
1089 1002 Box
1116 1018 Box
1143 1034 Box
1170 1050 Box
1197 1066 Box
1224 1082 Box
1251 1098 Box
1278 1114 Box
1305 1130 Box
1331 1146 Box
1358 1163 Box
1385 1179 Box
1412 1195 Box
1439 1212 Box
1466 1228 Box
1493 1244 Box
1520 1261 Box
1547 1277 Box
1574 1294 Box
1601 1310 Box
1628 1327 Box
1655 1343 Box
1682 1360 Box
1709 1376 Box
1736 1393 Box
1763 1409 Box
1790 1426 Box
1817 1442 Box
1844 1459 Box
1871 1475 Box
1898 1492 Box
1925 1509 Box
1952 1525 Box
1979 1542 Box
2006 1558 Box
2033 1575 Box
2060 1592 Box
2087 1608 Box
2114 1625 Box
2141 1641 Box
2168 1658 Box
2194 1675 Box
2221 1691 Box
2248 1708 Box
2275 1724 Box
2302 1741 Box
2329 1758 Box
2356 1774 Box
2383 1791 Box
2410 1808 Box
2437 1824 Box
2464 1841 Box
2491 1858 Box
2518 1874 Box
2545 1891 Box
2572 1907 Box
2599 1924 Box
2626 1941 Box
2653 1957 Box
2680 1974 Box
2707 1991 Box
2734 2007 Box
2761 2024 Box
2788 2041 Box
2815 2057 Box
2842 2074 Box
2869 2091 Box
2896 2107 Box
2923 2124 Box
2950 2141 Box
2977 2157 Box
3004 2174 Box
3030 2191 Box
3057 2207 Box
3084 2224 Box
3111 2241 Box
3138 2257 Box
3165 2274 Box
3192 2291 Box
3219 2307 Box
3246 2324 Box
3273 2341 Box
3300 2357 Box
3327 2374 Box
3354 2391 Box
3381 2407 Box
3408 2424 Box
3435 2441 Box
3462 2457 Box
3489 2474 Box
3516 2491 Box
3543 2507 Box
3570 2524 Box
3597 2541 Box
3624 2558 Box
3651 2574 Box
3678 2591 Box
3705 2608 Box
3732 2624 Box
3759 2641 Box
3786 2658 Box
3813 2674 Box
3840 2691 Box
3867 2708 Box
3893 2724 Box
3920 2741 Box
3947 2758 Box
3974 2774 Box
4001 2791 Box
4028 2808 Box
4055 2824 Box
4082 2841 Box
4109 2858 Box
4136 2874 Box
4163 2891 Box
4190 2908 Box
4217 2924 Box
4244 2941 Box
4271 2958 Box
4298 2974 Box
4325 2991 Box
4352 3008 Box
4379 3025 Box
4406 3041 Box
4433 3058 Box
4460 3075 Box
4487 3091 Box
4514 3108 Box
4541 3125 Box
4568 3141 Box
4595 3158 Box
4622 3175 Box
4649 3191 Box
4676 3208 Box
4703 3224 Box
4730 3241 Box
4756 3258 Box
4783 3274 Box
4810 3291 Box
4837 3308 Box
4864 3324 Box
4891 3341 Box
4918 3358 Box
4945 3374 Box
4972 3391 Box
4999 3408 Box
5026 3424 Box
5053 3441 Box
5080 3458 Box
5107 3474 Box
5134 3491 Box
5161 3507 Box
5188 3524 Box
5215 3541 Box
5242 3557 Box
5269 3574 Box
5296 3591 Box
5323 3607 Box
5350 3624 Box
5377 3640 Box
5404 3657 Box
5431 3674 Box
5458 3690 Box
5485 3707 Box
5512 3723 Box
5539 3740 Box
5566 3756 Box
5592 3773 Box
5619 3789 Box
5646 3806 Box
5673 3823 Box
5700 3839 Box
5727 3856 Box
5754 3872 Box
5781 3888 Box
5808 3905 Box
5835 3921 Box
5862 3938 Box
5889 3954 Box
5916 3971 Box
5943 3987 Box
5970 4003 Box
5997 4020 Box
6024 4036 Box
6051 4052 Box
6078 4068 Box
6105 4084 Box
6132 4100 Box
6159 4116 Box
6186 4132 Box
6213 4147 Box
6240 4162 Box
6267 4176 Box
6294 4189 Box
6321 4198 Box
6348 4205 Box
6375 4210 Box
6402 4213 Box
6429 4214 Box
6455 4215 Box
6482 4216 Box
6509 4217 Box
6536 4218 Box
6563 4219 Box
6590 4219 Box
6617 4220 Box
6644 4220 Box
6671 4221 Box
6698 4221 Box
6725 4222 Box
6752 4222 Box
6779 4222 Box
6806 4223 Box
6833 4223 Box
6860 4223 Box
2962 4132 Box
1.000 UL
LTb
900 4800 N
900 600 L
5960 0 V
0 4200 V
-5960 0 V
Z stroke
1.000 UP
1.000 UL
LTb
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
  \put(2571,4132){\makebox(0,0)[r]{\strut{}$L=400$, $A=0.9$}}%
  \put(2571,4332){\makebox(0,0)[r]{\strut{}$L=300$, $A=0.9$}}%
  \put(2571,4532){\makebox(0,0)[r]{\strut{}$L=200$, $A=0.9$}}%
  \put(3880,100){\makebox(0,0){\strut{}$t$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$S(t)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 220}}%
  \put(6321,400){\makebox(0,0){\strut{} 200}}%
  \put(5781,400){\makebox(0,0){\strut{} 180}}%
  \put(5242,400){\makebox(0,0){\strut{} 160}}%
  \put(4703,400){\makebox(0,0){\strut{} 140}}%
  \put(4163,400){\makebox(0,0){\strut{} 120}}%
  \put(3624,400){\makebox(0,0){\strut{} 100}}%
  \put(3084,400){\makebox(0,0){\strut{} 80}}%
  \put(2545,400){\makebox(0,0){\strut{} 60}}%
  \put(2006,400){\makebox(0,0){\strut{} 40}}%
  \put(1466,400){\makebox(0,0){\strut{} 20}}%
  \put(927,400){\makebox(0,0){\strut{} 0}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 50}}%
  \put(780,3960){\makebox(0,0)[r]{\strut{} 40}}%
  \put(780,3120){\makebox(0,0)[r]{\strut{} 30}}%
  \put(780,2280){\makebox(0,0)[r]{\strut{} 20}}%
  \put(780,1440){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> graphics_pstricks/tripartite_stab.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: tripartite_stab.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sun May 31 17:03:17 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (tripartite_stab.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (Johannes Gütschow,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun May 31 17:03:17 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF7 {sqrt} bind def	% sqrt(x)
/cF5 {dup dup mul mul} bind def	% x^3
/cF15 {360 mul sin} bind def	% sin(360x)
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 div def
/ColorSpace (RGB) def
Color true and { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UL
LTb
1140 640 M
63 0 V
5777 0 R
-63 0 V
1140 747 M
31 0 V
5809 0 R
-31 0 V
1140 853 M
31 0 V
5809 0 R
-31 0 V
1140 960 M
31 0 V
5809 0 R
-31 0 V
1140 1067 M
31 0 V
5809 0 R
-31 0 V
1140 1173 M
31 0 V
5809 0 R
-31 0 V
1140 1280 M
31 0 V
5809 0 R
-31 0 V
1140 1387 M
31 0 V
5809 0 R
-31 0 V
1140 1493 M
31 0 V
5809 0 R
-31 0 V
1140 1600 M
31 0 V
5809 0 R
-31 0 V
1140 1707 M
63 0 V
5777 0 R
-63 0 V
1140 1813 M
31 0 V
5809 0 R
-31 0 V
1140 1920 M
31 0 V
5809 0 R
-31 0 V
1140 2027 M
31 0 V
5809 0 R
-31 0 V
1140 2133 M
31 0 V
5809 0 R
-31 0 V
1140 2240 M
31 0 V
5809 0 R
-31 0 V
1140 2347 M
31 0 V
5809 0 R
-31 0 V
1140 2453 M
31 0 V
5809 0 R
-31 0 V
1140 2560 M
31 0 V
5809 0 R
-31 0 V
1140 2667 M
31 0 V
5809 0 R
-31 0 V
1140 2773 M
63 0 V
5777 0 R
-63 0 V
1140 2880 M
31 0 V
5809 0 R
-31 0 V
1140 2987 M
31 0 V
5809 0 R
-31 0 V
1140 3093 M
31 0 V
5809 0 R
-31 0 V
1140 3200 M
31 0 V
5809 0 R
-31 0 V
1140 3307 M
31 0 V
5809 0 R
-31 0 V
1140 3413 M
31 0 V
stroke 1171 3413 M
5809 0 R
-31 0 V
1140 3520 M
31 0 V
5809 0 R
-31 0 V
1140 3627 M
31 0 V
5809 0 R
-31 0 V
1140 3733 M
31 0 V
5809 0 R
-31 0 V
1140 3840 M
63 0 V
5777 0 R
-63 0 V
1140 3947 M
31 0 V
5809 0 R
-31 0 V
1140 4053 M
31 0 V
5809 0 R
-31 0 V
1140 4160 M
31 0 V
5809 0 R
-31 0 V
1140 4267 M
31 0 V
5809 0 R
-31 0 V
1140 4373 M
31 0 V
5809 0 R
-31 0 V
1140 4480 M
31 0 V
5809 0 R
-31 0 V
1140 4587 M
31 0 V
5809 0 R
-31 0 V
1140 4693 M
31 0 V
5809 0 R
-31 0 V
1140 4800 M
31 0 V
5809 0 R
-31 0 V
1140 640 M
0 31 V
0 4129 R
0 -31 V
1405 640 M
0 63 V
0 4097 R
0 -63 V
1671 640 M
0 31 V
0 4129 R
0 -31 V
1936 640 M
0 31 V
0 4129 R
0 -31 V
2202 640 M
0 31 V
0 4129 R
0 -31 V
2467 640 M
0 31 V
0 4129 R
0 -31 V
2733 640 M
0 63 V
0 4097 R
0 -63 V
2998 640 M
0 31 V
0 4129 R
0 -31 V
3264 640 M
0 31 V
0 4129 R
0 -31 V
3529 640 M
0 31 V
0 4129 R
0 -31 V
3795 640 M
0 31 V
0 4129 R
0 -31 V
4060 640 M
0 63 V
0 4097 R
0 -63 V
4325 640 M
0 31 V
stroke 4325 671 M
0 4129 R
0 -31 V
4591 640 M
0 31 V
0 4129 R
0 -31 V
4856 640 M
0 31 V
0 4129 R
0 -31 V
5122 640 M
0 31 V
0 4129 R
0 -31 V
5387 640 M
0 63 V
0 4097 R
0 -63 V
5653 640 M
0 31 V
0 4129 R
0 -31 V
5918 640 M
0 31 V
0 4129 R
0 -31 V
6184 640 M
0 31 V
0 4129 R
0 -31 V
6449 640 M
0 31 V
0 4129 R
0 -31 V
6715 640 M
0 63 V
0 4097 R
0 -63 V
6980 640 M
0 31 V
0 4129 R
0 -31 V
stroke
1140 4800 N
0 -4160 V
5840 0 V
0 4160 V
-5840 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
2.000 UL
LT3
LC0 setrgbcolor
LTb
LT3
LC0 setrgbcolor
4193 4593 M
543 0 V
1405 1280 M
266 -213 V
265 213 V
266 213 V
265 214 V
266 213 V
265 213 V
266 214 V
265 213 V
266 213 V
265 214 V
265 213 V
266 213 V
265 214 V
266 213 V
265 0 V
266 0 V
265 0 V
266 0 V
265 0 V
266 0 V
1405 1280 TriDF
1671 1067 TriDF
1936 1280 TriDF
2202 1493 TriDF
2467 1707 TriDF
2733 1920 TriDF
2998 2133 TriDF
3264 2347 TriDF
3529 2560 TriDF
3795 2773 TriDF
4060 2987 TriDF
4325 3200 TriDF
4591 3413 TriDF
4856 3627 TriDF
5122 3840 TriDF
5387 3840 TriDF
5653 3840 TriDF
5918 3840 TriDF
6184 3840 TriDF
6449 3840 TriDF
6715 3840 TriDF
4464 4593 TriDF
1.000 UP
2.000 UL
LT3
LC1 setrgbcolor
LTb
LT3
LC1 setrgbcolor
4193 4393 M
543 0 V
1405 1280 M
266 213 V
265 427 V
266 427 V
265 426 V
266 427 V
265 427 V
266 213 V
265 0 V
266 0 V
265 0 V
265 0 V
266 0 V
265 0 V
266 0 V
265 0 V
266 0 V
265 0 V
266 0 V
265 0 V
266 0 V
1405 1280 TriU
1671 1493 TriU
1936 1920 TriU
2202 2347 TriU
2467 2773 TriU
2733 3200 TriU
2998 3627 TriU
3264 3840 TriU
3529 3840 TriU
3795 3840 TriU
4060 3840 TriU
4325 3840 TriU
4591 3840 TriU
4856 3840 TriU
5122 3840 TriU
5387 3840 TriU
5653 3840 TriU
5918 3840 TriU
6184 3840 TriU
6449 3840 TriU
6715 3840 TriU
4464 4393 TriU
1.000 UP
2.000 UL
LT3
LC2 setrgbcolor
LTb
LT3
LC2 setrgbcolor
4193 4193 M
543 0 V
1405 1280 M
266 -213 V
1936 853 L
266 214 V
265 213 V
266 213 V
265 214 V
266 213 V
265 213 V
266 214 V
265 213 V
265 213 V
266 214 V
265 213 V
266 213 V
265 214 V
266 213 V
265 0 V
266 0 V
265 0 V
266 0 V
1405 1280 Crs
1671 1067 Crs
1936 853 Crs
2202 1067 Crs
2467 1280 Crs
2733 1493 Crs
2998 1707 Crs
3264 1920 Crs
3529 2133 Crs
3795 2347 Crs
4060 2560 Crs
4325 2773 Crs
4591 2987 Crs
4856 3200 Crs
5122 3413 Crs
5387 3627 Crs
5653 3840 Crs
5918 3840 Crs
6184 3840 Crs
6449 3840 Crs
6715 3840 Crs
4464 4193 Crs
1.000 UP
2.000 UL
LT3
LC3 setrgbcolor
LTb
LT3
LC3 setrgbcolor
4193 3993 M
543 0 V
1405 1280 M
266 640 V
265 -640 V
266 640 V
265 -640 V
266 640 V
265 -640 V
266 640 V
265 -640 V
266 640 V
265 -640 V
265 640 V
266 -640 V
265 640 V
266 -640 V
265 640 V
266 -640 V
265 640 V
266 -640 V
265 640 V
266 -640 V
1405 1280 Box
1671 1920 Box
1936 1280 Box
2202 1920 Box
2467 1280 Box
2733 1920 Box
2998 1280 Box
3264 1920 Box
3529 1280 Box
3795 1920 Box
4060 1280 Box
4325 1920 Box
4591 1280 Box
4856 1920 Box
5122 1280 Box
5387 1920 Box
5653 1280 Box
5918 1920 Box
6184 1280 Box
6449 1920 Box
6715 1280 Box
4464 3993 Box
1.000 UL
LTb
1140 4800 N
0 -4160 V
5840 0 V
0 4160 V
-5840 0 V
Z stroke
1.000 UP
1.000 UL
LTb
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
  \put(4073,3993){\makebox(0,0)[r]{\strut{}periodic CQCA, $\tr=0$}}%
  \put(4073,4193){\makebox(0,0)[r]{\strut{}$\fractal$, $\tr=\varia^{-1}+1+\varia$}}%
  \put(4073,4393){\makebox(0,0)[r]{\strut{}2-step glider CQCA, $\tr=\varia^{-2}+\varia^2$}}%
  \put(4073,4593){\makebox(0,0)[r]{\strut{}$\glider$, $\tr=\varia^{-1}+\varia$}}%
  \put(4060,140){\makebox(0,0){\strut{}$t$}}%
  \put(440,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E(t)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6715,440){\makebox(0,0){\strut{} 20}}%
  \put(5387,440){\makebox(0,0){\strut{} 15}}%
  \put(4060,440){\makebox(0,0){\strut{} 10}}%
  \put(2733,440){\makebox(0,0){\strut{} 5}}%
  \put(1405,440){\makebox(0,0){\strut{} 0}}%
  \put(1020,3840){\makebox(0,0)[r]{\strut{} 30}}%
  \put(1020,2773){\makebox(0,0)[r]{\strut{} 20}}%
  \put(1020,1707){\makebox(0,0)[r]{\strut{} 10}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

